Efficient Liquidity Providing via Margin Liquidity

The limit order book mechanism has been the core trading mechanism of the modern financial market. In the cryptocurrency market, centralized exchanges also adopt this limit order book mechanism and a centralized matching engine dynamically connects the traders to the orders of market makers. Recently, decentralized exchanges have been introduced and received considerable attention in the cryptocurrency community. A decentralized exchange typically adopts an automated market maker, which algorithmically arbitrates the trades between liquidity providers and traders through a pool of crypto assets. Meanwhile, the liquidity of the exchange is the most important factor when traders choose an exchange. However, the amount of liquidity provided by the liquidity providers in decentralized exchanges is insufficient when compared to centralized exchanges. This is because the liquidity providers in decentralized exchanges suffer from the risk of divergence loss inherent to the automated market making system. To this end, we introduce a new concept called margin liquidity and leverage this concept to propose a highly profitable margin liquidity-providing position. Then, we extend this margin liquidity-providing position to a virtual margin liquidity-providing position to alleviate the risk of divergence loss for the liquidity providers and encourage them to provide more liquidity to the pool. Furthermore, we introduce a representative strategy for the margin liquidity-providing position and backtest the strategy with historical data from the BTC/ETH market. Our strategy outperforms a simple holding baseline. We also show that our proposed margin liquidity is 8K times more capital efficient than the concentrated liquidity proposed in Uniswap V3.

==> fig/MLP.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
axis on top=false,
width=4.8cm,
height=4.8cm,
xmin=0, xmax=5,
ymin=0, ymax=5,
xtick={2,4},
xticklabels={$x_0$, $2x_0$},
ytick={2,4},
yticklabels={$y_0$, $2y_0$},
xlabel={$X$},
ylabel={$Y$},
grid=major,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
legend style={anchor=north east, at={(0.97,0.95)}, font=\scriptsize},
/pgf/number format/fixed,
/pgf/number format/precision=3,
domain=0:5
]
    \addplot[domain=2.828:5, blue, no marks, thick]{2/\x};
    \addlegendentry{Total liquidity}
     \addplot[domain=0.5:2, red, no marks]{1/\x};
    \addlegendentry{MLP liquidity}
    \addplot[domain=0:5, blue, dashed, thick]{2/\x};
    \addlegendentry{LP liquidity}
    \addplot[domain=0:0.707, blue, no marks, thick]{2/\x};
    \addplot[domain=0.8585:3.4641, blue, no marks, thick]{3/\x};
    \addplot[black, dashed] {4*x};
    \addplot[black, dashed] {1/4*x};
    % Fill area between paths
\end{axis}
\end{tikzpicture}



==> fig/MLP2.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
axis on top=false,
width=\linewidth,
height=\linewidth,
xmin=0, xmax=3,
ymin=0, ymax=3,
xlabel={$X$},
ylabel={$Y$},
ylabel style={rotate=-90},
grid=major,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
/pgf/number format/fixed,
/pgf/number format/precision=3,
domain=0:5
]
    \addplot[domain=1.2247:3, blue,no marks, very thick] {1/(2*\x)};
    \addplot[domain=1.414:1.732, blue,no marks, very thick] {1/\x};
    \addplot[domain=1.5:1.732, blue,no marks, very thick] {1.5/\x};
    \addplot[domain=1.414:1.732, blue,no marks, very thick] {2/\x};
    \addplot[domain=1:1.2247, blue,no marks, very thick] {1.5/\x};
    \addplot[domain=0.707:0.8165, blue,no marks, very thick] {1/\x};
    \addplot[domain=0.4082:0.5, blue,no marks, very thick] {1/(2*\x)};
    \addplot[domain=0:0.333, blue,no marks, very thick] {1/(3*\x)};
    \addplot[black, dashed, very thick] {3*x};
    \addplot[black, dashed, very thick] {2*x};
    \addplot[black, dashed, very thick] {1.5*x};
    \addplot[black, dashed, very thick] {1*x};
    \addplot[black, dashed, very thick] {2*x};
    \addplot[black, dashed, very thick] {1.5*x};
    \addplot[black, dashed, very thick] {1*x};   
    \addplot[black, dashed, very thick] {2*x/3};
    \addplot[black, dashed, very thick] {1*x/2}; 
    \addplot[black, dashed, very thick] {1*x/3};
    % Fill area between paths
\end{axis}
\end{tikzpicture}


==> fig/VMLP.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
axis on top=false,
width=4.8cm,
height=4.8cm,
xmin=0, xmax=5,
ymin=0, ymax=5,
xtick={2,4},
xticklabels={$x_0$, $2x_0$},
ytick={2,4},
yticklabels={$y_0$, $2y_0$},
xlabel={$X$},
grid=major,
ylabel style={rotate=-90},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
legend style={anchor=north east, at={(1.1,0.95)}, font=\scriptsize},
/pgf/number format/fixed,
/pgf/number format/precision=3,
domain=0:5
]
    \addplot[domain=0:5, blue, no marks, thick]{2/\x};
    \addlegendentry{Total liquidity}
    \addplot[domain=0.35355:1.414, red, no marks]{1/2/\x};
    \addlegendentry{VMLP liquidity}
    \addplot[domain=2.828:5, blue, dashed, thick]{2/\x};
    \addlegendentry{LP liquidity}
    \addplot[domain=0:0.707, blue, no marks]{2/\x}; 
    \addplot[domain=0.6123:2.449, blue, dashed, thick]{3/2/\x};
    \addplot[black, dashed, thick] {4*x};
    \addplot[black, dashed, thick] {1/4*x};
    % Fill area between paths
\end{axis}
\end{tikzpicture}



==> fig/capitaleff.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{axis}[
axis on top=false,
width=0.95\linewidth,
height=0.7\linewidth,
xmin=-3.5, xmax=3,
ymin=-1, ymax=8,
xtick={-3, -2, -1, 0, 0.9542, 1.9956, 2.9996},
xticklabels={1.001, 1.01, 1.1, 2, 10, 100, 1000},
ytick={0,1,2,3,4,5,6,7},
yticklabels={1,10,100,1K,10K,100K,1M, 10M},
xlabel={$\frac{p_u}{p_l}$},
ylabel={Capital efficiency},
ylabel style={rotate=0},
grid=major,
legend style={anchor=north east, at={(0.95,0.95)}},
/pgf/number format/fixed,
/pgf/number format/precision=3,
domain=-3.5:3
]
    \addplot[name path=B,blue,no marks,very thick] {
    log10((sqrt((1+10^\x))+1)/((sqrt(sqrt((1+10^\x)))-1)^2)
    };
    
    \addlegendentry{Margin liquidity}
    \addplot[name path=A, red,no marks,very thick] {
    log10( (sqrt(sqrt((1+10^\x))))/( sqrt(sqrt((1+10^\x)))-1 ))
    };
    \addlegendentry{Concentrated liquidity}
    %\addplot[scatter,only marks, black
    %scatter src=explicit symbolic]%
    %table[meta=label] {
    %x y label
    %-3.602 3.602 
    %};
\end{axis}
 \end{tikzpicture}
 \caption{Comparison of capital efficiency over Uniswap V2 between concentrated liquidity in Uniswap V3 and our proposed margin liquidity}
 \label{fig:captialeff}
\end{figure}


==> fig/liquidation.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{axis}[
axis on top=false,
width=0.9\linewidth,
height=0.6\linewidth,
xmin=0.3, xmax=4.2,
ymin=-4.1, ymax=4,
xtick={0.301, 1, 2, 3, 4},
xticklabels={2, 10, 100, 1000, 10000},
ytick={-4,-3,-2,-1,0,1,2,3,4},
yticklabels={1/16, 1/8,1/4,1/2,1,2,4,8,16},
xlabel={$l$},
ylabel={$\frac{p_1}{p_0}$},
ylabel style={rotate=-90},
grid=major,
/pgf/number format/fixed,
/pgf/number format/precision=3,
domain=0:5
]
    \addplot[name path=B, red,no marks,very thick] {
    2*log2((10^\x+sqrt(2*10^\x-1))/(10^\x-1))
    };
    \addlegendentry{
    $(\frac{l+ \sqrt{2l-1}}{l-1})^2$
    }
    \addplot[name path=A, blue,no marks,very thick] {
    2*log2((10^\x-sqrt(2*(10^\x)-1))/(10^\x-1))
    };
    \addlegendentry
    { 
    $(\frac{l- \sqrt{2l-1}}{l-1})^2$
    }
    \addplot [purple!30, fill opacity=0.3] fill between [of = A and B];
\end{axis}
 \end{tikzpicture}
 \caption{The range of the rate of marginal price change ($\frac{p_1}{p_0}$) where margin liquidity-providing position is not liquidated for each leverage ratio, $l$.}
 \label{fig:liquidation}
 \end{figure}

==> fig/releation.tex <==
\begin{figure*}
\footnotesize
\def\W{1}     %width
\def\H{1}     %height
\centering %
\begin{subfigure}[t]{0.26\linewidth}
\centering
\begin{tikzpicture}[state/.style={circle, draw, minimum size=1.2cm}]
    \node[state] at (0,0) (x) {\textbf{Trader}};%
    \node[state, right=of x, red]  at (\W, 0) (z) {\textbf{MM}}; %
    \path (x) edge[ bend left=40,->] (z); 
    \path (z) edge[ bend left=40,->] (x); 
    \node[]at (1.4*\W,\H){buy or sell};
    \node[]at (1.4*\W,-\H){liquidity};
\end{tikzpicture}
\caption{Trader and market maker (MM)}
\label{fig:relationCEX}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.26\linewidth}
\centering
\begin{tikzpicture}[state/.style={circle, draw, minimum size=1.2cm}]
    \node[state] at (0,0) (x) {\textbf{Trader}};%
    \node[state, right=of x, blue] at (\W, 0)(z) {\textbf{LP}}; %
    \path (x) edge[ bend left=40,->] (z); 
    \path (z) edge[ bend left=40,->] (x); 
    \node[]at (1.4*\W,\H){swap fee};
    \node[]at (1.4*\W,-\H){liquidity};
\end{tikzpicture}
\caption{Trader and liquidity provider (LP)}
\label{fig:relationDEX}
\end{subfigure}\hfill
\hfill
\begin{subfigure}[t]{0.46\linewidth}
\centering
\begin{tikzpicture}[state/.style={circle, draw, minimum size=1.2cm}]
    \node[state] at (0,0) (x) {\textbf{Trader}};%
    \node[state, right=of x, teal] at (\W,0) (z) {\textbf{MLP}}; %
    \node[state, right=of z, blue] at (5*\W,0) (y) {\textbf{Lender}}; %
    \path (x) edge[ bend left=40,->] (z); 
    \path (z) edge[ bend left=40,->] (x); 
    \path (y) edge[ bend left=30,->] (z); 
    \path (z) edge[ bend left=30,->] (y); 
    \node[]at (1.4*\W,\H){swap fee};
    \node[]at (1.4*\W,-\H){liquidity};
    \node[]at (4.55*\W,\H){position fee and collateral};
    \node[]at (4.7*\W,-\H){lend liquidity};
\end{tikzpicture}
\caption{Trader, margin liquidity provider (MLP), and lender or LP}
\label{fig:relationMLP}
\end{subfigure}
\caption{Interaction between market participants in an exchange.}
\label{fig:relation}
\end{figure*}




